Dimension Thresholds for Relative-Error Representations of Finite Metrics in Pseudo-Euclidean Spaces

A finite metric space with $N$ points admits an exact representation in a pseudo-Euclidean space of dimension at most $N-1$. We study the minimum dimension required for relative-error approximation of squared distances. Our main result gives an upper bound for arbitrary metrics in terms of local distance ratios: for $4/5<\varepsilon<1$, dimension $O((N/k)\log N+k\rho_k^4\log N/(\varepsilon-4/5)^2)$ suffices, where $\rho_k$ is the largest ratio, over all points, between the distance to the $k$th closest point (counting the point itself) and the nearest-neighbour distance. The proof combines a low-rank landmark approximation with a sparse correction controlled by its factorization norm. For metrics with distances in $[1,\Phi]$, where $\Phi\ge5$ is fixed, the worst-case dimension is $\Theta(N)$ for $0<\varepsilon<4/5$, lies between $\Omega(\sqrt N)$ and $O(\sqrt N\log N)$ for $4/5<\varepsilon<12/13$, and is $\Theta(\log N)$ for $\varepsilon>(\Phi^2-1)/(\Phi^2+1)$. For $\Phi>5$, an intermediate range remains without matching bounds. Sign-pattern counting yields the $\Omega(\sqrt N)$ lower bound for $4/5<\varepsilon<12/13$, while Hadamard matrices give explicit linear lower bounds for $\varepsilon<4/5$ via a known approximate-rank estimate. We also construct configurations with null squared intervals whose minimum representation dimension remains $N-1$ for every $\varepsilon<1$. Finally, for every fixed $0<\varepsilon<3/5$, we show that the quadratic dependence on the parameter $C$ in the dimension bound derived from Deng et al.'s pseudo-Euclidean Johnson-Lindenstrauss lemma is necessary up to a logarithmic factor.

==> figures/fig-landmarks.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
  % Panel (a): landmarks and the near-point bunch.
  \node[font=\small\bfseries] at (1.85,1.60) {\figLa};
  \draw[figaccent!18,fill=figaccent!6,rounded corners=3pt] (0.15,0.02) rectangle (1.68,0.60);
  \node[pt,label=below:$u$] (u) at (0.35,0.30) {};
  \node[pt] at (0.75,0.38) {};
  \node[pt] at (1.08,0.22) {};
  \node[pt] at (1.40,0.37) {};
  \node[font=\scriptsize] at (0.94,1.00) {$B(u)$};
  \node[draw,fill=figaccent,inner sep=3pt,label=below:$p(u)$] (p) at (2.25,0.30) {};
  \node[pt,label=below:$v$] (v) at (3.23,0.30) {};
  \draw[accent] (u) -- (p);
  \draw[aux] (p) -- (v);
  \node[font=\scriptsize,fill=white,inner sep=1pt] at (1.56,0.65) {$r_u$};

  \draw[aux] (3.83,-0.62) -- (3.83,1.15);

  % Panel (b): algebraic decomposition. Descriptive labels sit below cards.
  \node[font=\small\bfseries] at (6.28,1.60) {\figLb};
  \node[draw,rounded corners=2pt,fill=white,line width=0.8pt,
        minimum width=1.10cm,minimum height=0.76cm,align=center] (T) at (4.72,0.35) {$\mat{T}$};
  \node[font=\Large] at (5.47,0.35) {$+$};
  \node[draw,rounded corners=2pt,fill=figaccent!7,line width=0.8pt,
        minimum width=1.10cm,minimum height=0.76cm,align=center] (E) at (6.28,0.35) {$\mat{E}$};
  \node[font=\Large] at (7.08,0.35) {$=$};
  \node[draw,rounded corners=2pt,fill=white,line width=0.8pt,
        minimum width=1.12cm,minimum height=0.76cm,align=center] (A) at (7.91,0.35) {$\mat{A}^{*}$};
  \node[font=\scriptsize,align=center,text width=1.8cm,anchor=north,execute at begin node=\strut] at (4.72,-0.14) {\figLlow};
  \node[font=\scriptsize,align=center,text width=1.8cm,anchor=north,execute at begin node=\strut] at (6.28,-0.14) {\figLsparse};
  \node[font=\scriptsize,align=center,text width=1.8cm,anchor=north,execute at begin node=\strut] at (7.91,-0.14) {\figLtarget};

  \draw[aux] (8.75,-0.62) -- (8.75,1.15);

  % Panel (c): Gram matrix to squared distances.
  \node[font=\small\bfseries] at (11.15,1.60) {\figLc};
  \node[draw,rounded corners=2pt,fill=white,line width=0.8pt,
        align=center,minimum width=1.48cm,minimum height=0.76cm] (G) at (9.90,0.35)
        {$\widetilde{\mat{G}}$};
  \draw[accent,-{Stealth[length=5pt]}] (10.72,0.35) -- (11.12,0.35);
  \node[draw,rounded corners=2pt,fill=figaccent!7,line width=0.8pt,
        align=center,minimum width=2.05cm,minimum height=0.76cm] (K) at (12.20,0.35)
        {$\mathcal{K}(\widetilde{\mat{G}})$};
  \node[font=\scriptsize,align=center,text width=1.8cm,anchor=north,execute at begin node=\strut] at (9.90,-0.14) {\figLrankctl};
  \node[font=\scriptsize,align=center,text width=1.8cm,anchor=north,execute at begin node=\strut] at (12.20,-0.14) {\figLsq};
\end{tikzpicture}


==> figures/fig-thresholds.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
  % Schematic phase diagram. The horizontal positions are not to scale.
  \node[anchor=west,font=\small\bfseries] at (0.0,4.45) {\figTup};
  \node[draw=figaccent,line width=0.8pt,fill=figaccent!8,rounded corners=2pt,align=center,minimum width=3.45cm,minimum height=0.85cm] at (2.15,3.35) {$\Theta(N)$};
  \node[draw=figaccent,line width=0.8pt,fill=black!4,rounded corners=2pt,align=center,minimum width=3.7cm,minimum height=0.85cm] at (6.15,3.35) {$\Omega(\sqrt N)$\\$O(\sqrt N\log N)$};
  \node[draw=figaccent,line width=0.8pt,fill=figaccent!8,rounded corners=2pt,align=center,minimum width=3.45cm,minimum height=0.85cm] at (10.1,3.35) {$\Theta(\log N)$};
  \draw[axis] (0.45,2.65) -- (11.95,2.65) node[right] {$\varepsilon$};
  \draw[thinline] (0.75,2.52)--(0.75,2.78);
  \draw[thinline] (4.15,2.52)--(4.15,2.78);
  \draw[thinline] (8.15,2.52)--(8.15,2.78);
  \draw[thinline] (11.5,2.52)--(11.5,2.78);
  \node[below] at (0.75,2.52) {$0$};
  \node[below] at (4.15,2.52) {$4/5$};
  \node[below] at (8.15,2.52) {$12/13$};
  \node[below] at (11.5,2.52) {$1$};
  \draw[thinline] (4.15,2.44)--(4.15,2.86);
  \draw[thinline] (8.15,2.44)--(8.15,2.86);
  \node[anchor=west,font=\small] at (0.0,1.62) {\figTnote};

  \node[anchor=west,font=\small\bfseries] at (0.0,0.92) {\figTlow};
  \node[draw=black!60,line width=0.7pt,fill=white,rounded corners=2pt,align=center,text width=11.4cm,minimum height=0.85cm] at (5.75,0.18) {\figTlowtext};
\end{tikzpicture}


==> figures/fig-tradeoff.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.86\linewidth,
  height=5.2cm,
  xmin=0.35, xmax=2.35,
  ymin=0, ymax=4.4,
  axis lines=left,
  xlabel={$x=k/k_*$},
  ylabel={\figKy},
  xtick={0.5,1,1.5,2},
  ytick={1,2,3,4},
  tick label style={font=\small},
  label style={font=\small},
  grid=major,
  grid style={black!12},
  legend style={font=\small,draw=none,fill=white,at={(0.98,0.98)},anchor=north east},
  clip=true
]
  \addplot[accent,domain=0.35:2.35,samples=100,line width=1.2pt] {1/x};
  \addlegendentry{\figKa}
  \addplot[black,dashed,domain=0.35:2.35,samples=100,line width=1.0pt] {x};
  \addlegendentry{\figKb}
  \addplot[black!70,densely dotted,domain=0.35:2.35,samples=100,line width=1.5pt] {x+1/x};
  \addlegendentry{\figKsum}
  \addplot[aux] coordinates {(1,0) (1,3.3)};
\end{axis}
\end{tikzpicture}

